JGRA: Jacobian Geometry Robustness Assessment in NISQ Noise-Aware Quantum Neural Networks

The NISQ era places stringent constraints on quantum computation, where noise and decoherence fundamentally limit performance. In classical deep learning, model robustness and resilience to perturbations are well studied: deep neural networks (DNNs) maintain high performance despite pruning, noise injection, and structural perturbations due to inherent redundancy in their representations. A central challenge in quantum machine learning is to transfer this notion of robustness to quantum neural networks (QNNs) under realistic NISQ noise. While classical deep learning exhibits robustness through structural redundancy, analogous principles for QNNs remain underdeveloped. We propose JGRA: a framework for assessing robustness in noise-aware QNNs via Jacobian geometry, capturing model sensitivity to parameter perturbations induced by noise. Our method includes entropy-matched noise calibration, noise-aware training, and noise-conditioned Jacobian extraction, yielding geometric descriptors that link clean-regime structure to noisy inference behaviour. We also empirically demonstrate that these descriptors encode predictive information about robustness under unseen noise.

==> pgfplots/fig_alignment.tex <==

\begin{tikzpicture}


\def\aligndir{pgfplots/csv_jacobians}

\begin{axis}[
    width=12.5cm,
    height=7.5cm,
    xlabel={Training noise strength},
    ylabel={Alignment Index},
    grid=both,
    grid style={opacity=0.25},
    tick label style={font=\large},
    label style={font=\Large},
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=4,
        draw,
        font=\normalsize,
        },
    xtick={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
    xticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0},
    ytick={0.01,0.02,0.03,0.04,0.05,0.06,0.07},
    yticklabels={0.01,0.02,0.03,0.04,0.05,0.06,0.07},
    tick label style={font=\large},
    scaled y ticks=false,
]

% #1 fileprefix (es: AD oppure Dep+AD)
% #2 label legenda
% #3 colore (es: cAD)
\newcommand{\PlotAlignSeries}[3]{%
  % 1) Linea (solo questa va in legenda)
  \addplot[
    line width=1.4pt,
    color=#3,
    mark=none
  ]
  table[x index=0, y index=1] {\aligndir/#1_curve.dat};
  \addlegendentry{#2}

  % 2) Pallini pieni (stesso colore linea) - niente legenda
  \addplot[
    only marks,
    mark=*,
    mark size=2.2pt,
    draw=#3,
    fill=#3,
    forget plot
  ]
  table[x index=0, y index=1] {\aligndir/#1_curve.dat};

  % 3) Baseline (tratteggiata) - niente legenda
  \addplot[
    line width=1.4pt,
    dashed,
    opacity=0.55,
    color=#3,
    mark=none,
    forget plot
  ]
  table[x index=0, y index=1] {\aligndir/#1_baseline.dat};
}




\PlotAlignSeries{AD}{AD}{cAD}
\PlotAlignSeries{AD+PD}{AD+PD}{cADPD}
\PlotAlignSeries{Dep}{Dep}{cDep}
\PlotAlignSeries{Dep+AD}{Dep+AD}{cDepAD}
\PlotAlignSeries{Dep+PD}{Dep+PD}{cDepPD}
\PlotAlignSeries{PD}{PD}{cPD}
\PlotAlignSeries{Triple}{Triple}{cTriple}

\end{axis}
\end{tikzpicture}


==> pgfplots/fig_principal_angle_heatmap.tex <==
%TODO adjust grey part 


\begin{tikzpicture}

% =======================
% 3 pannelli (NO colorbar qui)
% =======================
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=2mm, group name=hm},
  width=0.31\textwidth,
  height=9.5cm,
  colormap/viridis,
  point meta min=0.002868,
  point meta max=0.143456,
  xmin=-0.5, xmax=3.5,
  xtick={0,1,2,3},
  xticklabels={0.00,0.50,1.50,3.00},
  xlabel={Training noise level},
  ymin=-0.5, ymax=7.5,
  ytick={0,...,7},
  yticklabels={None,Dep,AD,PD,Dep+AD,Dep+PD,AD+PD,Triple},
  y dir=reverse,
  xticklabel style={font=\normalsize},
  yticklabel style={font=\Large},
  label style={font=\Large},
  title style={font=\Large},
  minor tick num=1,
  grid=both,
  major grid style={draw=white, line width=1.2pt},
  minor grid style={draw=white, line width=1.2pt},
]

\nextgroupplot[title={$\varepsilon_0$ = 0.00}]
\DrawInvalidCells
\HeatPanelRow{0}

\nextgroupplot[title={$\varepsilon_0$ = 0.50}, yticklabels={}]
\DrawInvalidCells
\HeatPanelRow{1}

\nextgroupplot[title={$\varepsilon_0$ = 1.50}, yticklabels={}]
\DrawInvalidCells
\HeatPanelRow{2}

\end{groupplot}

% =======================
% Colorbar esterna ORIZZONTALE (centrata)
% =======================
\begin{axis}[
  hide axis,
  scale only axis,
  width=0pt,
  height=0pt,
  colormap/viridis,
  point meta min=0.002868,
  point meta max=0.143456,
  colorbar horizontal,
  colorbar style={
      at={(hm c2r1.south)},
      anchor=north,
      yshift=-1.35cm,
      width=0.85\textwidth,
      height=0.35cm,
      xlabel={\Large Mean principal angle (radians)},
      xtick={0.02,0.04,0.06,0.08,0.10,0.12,0.14},
      minor tick num=0,
      tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        font=\small
     }
    }
]
% plot fittizio solo per "attivare" la colorbar
\addplot[draw=none] coordinates {(0,0) (1,1)};
\end{axis}

\end{tikzpicture}


==> pgfplots/fig_relative_deltaJ_stacked.tex <==
% Baseline from None file (trainNoise=0.00), read from column deltaJ_rel_median
% eps rows: 0->0.00, 1->0.50, 2->1.50

\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=1 by 3,
    vertical sep=1.2cm,
    group name=dj
  },
  width=\textwidth,
  height=5cm,
  xmin=0.4, xmax=3.1,
  xtick={0.5,1.0,1.5,2.0,2.5,3.0},
  grid=major,
  title style={yshift=-6pt, font=\LARGE},
  tick label style={font=\LARGE},
  label style={font=\LARGE},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}
]

% ---------------- eps = 0.00 (row 0) ----------------
\nextgroupplot[
  title={Inference noise $\varepsilon=0.00$},
  ytick=\empty,
  yticklabels=\empty,
  extra y ticks={0.0,0.5},
  extra y tick labels={0.00,0.50},
  extra tick style={grid=major},
  legend to name=RelLegendDeltaJ,
  legend columns=4,
  legend style={
  draw,
  fill=white,
  font=\Large,
  /tikz/every even column/.append style={column sep=10pt},
  inner sep=6pt
  }
]

\GetCell{\TNone}{0}{deltaJ_rel_median}{\b}
\addplot[black, dashed, line width=2.5pt, mark=none]
coordinates {(0.5,\b) (1.5,\b) (3.0,\b)};
\addlegendentry{Noiseless baseline}

% Dep
\GetCell{\TDepA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TDepB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TDepC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cDep, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{Dep}

% AD
\GetCell{\TADA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TADB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TADC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{AD}

% PD
\GetCell{\TPDA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TPDB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TPDC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{PD}

% Dep+AD
\GetCell{\TDepADA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TDepADB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TDepADC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cDepAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{Dep+AD}

% Dep+PD
\GetCell{\TDepPDA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TDepPDB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TDepPDC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cDepPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{Dep+PD}

% AD+PD
\GetCell{\TADPDA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TADPDB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TADPDC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cADPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{AD+PD}

% Triple
\GetCell{\TTripleA}{0}{deltaJ_rel_median}{\yA}
\GetCell{\TTripleB}{0}{deltaJ_rel_median}{\yB}
\GetCell{\TTripleC}{0}{deltaJ_rel_median}{\yC}
\addplot[color=cTriple, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};
\addlegendentry{Triple}


% ---------------- eps = 0.50 (row 1) ----------------
\nextgroupplot[
  title={Inference noise $\varepsilon=0.50$},
  ytick=\empty,
  yticklabels=\empty,
  extra y ticks={0.05,0.10},
  extra y tick labels={0.05,0.10},
  extra tick style={grid=major}
]

\GetCell{\TNone}{1}{deltaJ_rel_median}{\b}
\addplot[black, dashed, line width=2.5pt, mark=none]
coordinates {(0.5,\b) (1.5,\b) (3.0,\b)};

\GetCell{\TDepA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TDepB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TDepC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cDep, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TADA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TADB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TADC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TPDA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TPDB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TPDC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TDepADA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TDepADB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TDepADC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cDepAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TDepPDA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TDepPDB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TDepPDC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cDepPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TADPDA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TADPDB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TADPDC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cADPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TTripleA}{1}{deltaJ_rel_median}{\yA}\GetCell{\TTripleB}{1}{deltaJ_rel_median}{\yB}\GetCell{\TTripleC}{1}{deltaJ_rel_median}{\yC}
\addplot[color=cTriple, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};


% ---------------- eps = 1.50 (row 2) ----------------
\nextgroupplot[
  title={Inference noise $\varepsilon=1.50$},
  ytick=\empty,
  yticklabels=\empty,
  extra y ticks={0.0,0.05},
  extra y tick labels={0.00,0.05},
  extra tick style={grid=major}
]

\GetCell{\TNone}{2}{deltaJ_rel_median}{\b}
\addplot[black, dashed, line width=2.5pt, mark=none]
coordinates {(0.5,\b) (1.5,\b) (3.0,\b)};

\GetCell{\TDepA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TDepB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TDepC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cDep, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TADA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TADB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TADC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TPDA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TPDB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TPDC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TDepADA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TDepADB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TDepADC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cDepAD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TDepPDA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TDepPDB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TDepPDC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cDepPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TADPDA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TADPDB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TADPDC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cADPD, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\GetCell{\TTripleA}{2}{deltaJ_rel_median}{\yA}\GetCell{\TTripleB}{2}{deltaJ_rel_median}{\yB}\GetCell{\TTripleC}{2}{deltaJ_rel_median}{\yC}
\addplot[color=cTriple, line width=1.6pt, mark=*]
coordinates {(0.5,\yA) (1.5,\yB) (3.0,\yC)};

\end{groupplot}


\node at ($(dj c1r3.south) + (0,-0.95cm)$) {\huge Training noise level};

\node at ($(dj c1r3.south) + (0,-2.5cm)$) {\pgfplotslegendfromname{RelLegendDeltaJ}};

\node[rotate=90, anchor=south]
at ($(dj c1r1.west)!0.5!(dj c1r3.west) + (-1.35cm,0)$)
{\huge Median relative variation $\Delta \mathsf{J}$};

\end{tikzpicture}

